Interface roughening with a time-varying external driving force

We present a theoretical and numerical investigation of the effect of a time-varying external driving force on interface growth. First, we derive a relation between the roughening exponents which comes from a generalized Galilean invariance, showing how the critical dimension of the model is tunable with the external field. We further conjecture results for the exponents in two dimensions, and find consistency with data obtained through simulations of two models we expect to be in the same universality class. Finally, we discuss how our results can be investigated experimentally.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0
%%BoundingBox: 54 54 558 738
%%Title: Graphics produced by IDL
%%For: emilio@hp1, /dua1/users/emilio/kpz
%%Creator: IDL Version 2.2.1 (hp-ux hp_pa)
%%CreationDate: Wed Jul  1 09:03:49 1992
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1991 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Landscape
%%PageBoundingBox: 54 54 558 738
%%BeginPageSetup
save $IDL_DICT begin 54 738 translate 0.0283465 dup scale 270 rotate
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 21244 0 R D 2220 1408 M 0 313 R D
1922 984 M -53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R
35 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -35 0 R
-35 -18 R -18 -17 R -17 -35 R -18 -88 R 0 -53 R 18 -87 R 17 -35 R 18 -18 R
35 -17 R D 1957 616 M 35 17 R 17 18 R 18 35 R 17 87 R 0 53 R -17 88 R
-18 35 R -17 17 R -35 18 R D 2202 651 M -17 -18 R 17 -17 R 18 17 R -18 18 R
D 2447 984 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R
-36 0 R -35 -18 R -17 -17 R -18 -35 R -17 -88 R 0 -53 R 17 -87 R 18 -35 R
17 -18 R 35 -17 R D 2483 616 M 35 17 R 17 18 R 18 35 R 17 87 R 0 53 R
-17 88 R -18 35 R -17 17 R -35 18 R D 6468 1408 M 0 313 R D 6170 984 M
-52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 36 0 R
52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -36 0 R -35 -18 R
-17 -17 R -18 -35 R -17 -88 R 0 -53 R 17 -87 R 18 -35 R 17 -18 R 35 -17 R D
6206 616 M 35 17 R 17 18 R 18 35 R 17 87 R 0 53 R -17 88 R -18 35 R -17 17 R
-35 18 R D 6451 651 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 6609 914 M
17 -18 R -17 -18 R -18 18 R 0 18 R 18 35 R 17 17 R 53 18 R 70 0 R 52 -18 R
18 -17 R 17 -35 R 0 -36 R -17 -35 R -53 -35 R -87 -35 R -35 -17 R -35 -35 R
-18 -53 R 0 -52 R D 6749 984 M 35 -18 R 17 -17 R 18 -35 R 0 -36 R -18 -35 R
-52 -35 R -70 -35 R D 6591 651 M 18 17 R 35 0 R 87 -35 R 53 0 R 35 18 R
17 17 R D 6644 668 M 87 -52 R 70 0 R 18 17 R 17 35 R 0 35 R D 10717 1408 M
0 313 R D 10419 984 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R
35 -53 R 52 -17 R 35 0 R 53 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R
-53 18 R -35 0 R -35 -18 R -17 -17 R -18 -35 R -17 -88 R 0 -53 R 17 -87 R
18 -35 R 17 -18 R 35 -17 R D 10454 616 M 35 17 R 18 18 R 17 35 R 18 87 R
0 53 R -18 88 R -17 35 R -18 17 R -35 18 R D 10700 651 M -18 -18 R 18 -17 R
17 17 R -17 18 R D 10998 949 M 0 -333 R D 11015 984 M 0 -368 R D 11015 984 M
-193 -263 R 281 0 R D 10945 616 M 123 0 R D 14966 1408 M 0 313 R D
14668 984 M -52 -18 R -36 -52 R -17 -88 R 0 -53 R 17 -87 R 36 -53 R 52 -17 R
35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R
-35 -18 R -17 -17 R -18 -35 R -18 -88 R 0 -53 R 18 -87 R 18 -35 R 17 -18 R
35 -17 R D 14703 616 M 35 17 R 18 18 R 17 35 R 18 87 R 0 53 R -18 88 R
-17 35 R -18 17 R -35 18 R D 14949 651 M -18 -18 R 18 -17 R 17 17 R -17 18 R
D 15299 931 M -17 -17 R 17 -18 R 18 18 R 0 17 R -18 35 R -35 18 R -53 0 R
-52 -18 R -35 -35 R -18 -35 R -17 -70 R 0 -105 R 17 -53 R 35 -35 R 53 -17 R
35 0 R 53 17 R 35 35 R 17 53 R 0 17 R -17 53 R -35 35 R -53 17 R -18 0 R
-52 -17 R -35 -35 R -18 -53 R D 15211 984 M -35 -18 R -35 -35 R -17 -35 R
-18 -70 R 0 -105 R 18 -53 R 35 -35 R 35 -17 R D 15229 616 M 35 17 R 35 35 R
18 53 R 0 17 R -18 53 R -35 35 R -35 17 R D 19215 1408 M 0 313 R D
18917 984 M -53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R
35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R
-35 -18 R -18 -17 R -17 -35 R -18 -88 R 0 -53 R 18 -87 R 17 -35 R 18 -18 R
35 -17 R D 18952 616 M 35 17 R 18 18 R 17 35 R 18 87 R 0 53 R -18 88 R
-17 35 R -18 17 R -35 18 R D 19197 651 M -17 -18 R 17 -17 R 18 17 R -18 18 R
D 19425 984 M -52 -18 R -18 -35 R 0 -53 R 18 -35 R 52 -17 R 70 0 R 53 17 R
17 35 R 0 53 R -17 35 R -53 18 R -70 0 R -35 -18 R -17 -35 R 0 -53 R
17 -35 R 35 -17 R D 19495 826 M 35 17 R 18 35 R 0 53 R -18 35 R -35 18 R D
19425 826 M -52 -18 R -18 -17 R -17 -35 R 0 -70 R 17 -35 R 18 -18 R 52 -17 R
70 0 R 53 17 R 17 18 R 18 35 R 0 70 R -18 35 R -17 17 R -53 18 R D
19425 826 M -35 -18 R -17 -17 R -18 -35 R 0 -70 R 18 -35 R 17 -18 R 35 -17 R
D 19495 616 M 35 17 R 18 18 R 17 35 R 0 70 R -17 35 R -18 17 R -35 18 R D
23464 1408 M 0 313 R D 23113 914 M 35 17 R 53 53 R 0 -368 R D 23183 966 M
0 -350 R D 23113 616 M 158 0 R D 23446 651 M -17 -18 R 17 -17 R 18 17 R
-18 18 R D 23691 984 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R
35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R
-52 18 R -36 0 R -35 -18 R -17 -17 R -18 -35 R -17 -88 R 0 -53 R 17 -87 R
18 -35 R 17 -18 R 35 -17 R D 23727 616 M 35 17 R 17 18 R 18 35 R 17 87 R
0 53 R -17 88 R -18 35 R -17 17 R -35 18 R D 3282 1408 M 0 156 R D
4344 1408 M 0 156 R D 5406 1408 M 0 156 R D 7531 1408 M 0 156 R D
8593 1408 M 0 156 R D 9655 1408 M 0 156 R D 11779 1408 M 0 156 R D
12842 1408 M 0 156 R D 13904 1408 M 0 156 R D 16028 1408 M 0 156 R D
17090 1408 M 0 156 R D 18153 1408 M 0 156 R D 20277 1408 M 0 156 R D
21339 1408 M 0 156 R D 22401 1408 M 0 156 R D 13919 175 M -52 -18 R
-35 -35 R -18 -35 R -17 -53 R 0 -51 R 17 -35 R 53 -18 R 35 0 R 35 18 R
53 52 R 35 52 R 35 70 R 17 53 R D 13919 175 M -35 -18 R -35 -35 R -17 -35 R
-18 -53 R 0 -51 R 18 -35 R 35 -18 R D 13919 175 M 36 0 R 35 -18 R 17 -35 R
35 -139 R 18 -35 R 17 -18 R D 13955 175 M 17 -18 R 18 -35 R 35 -139 R
17 -35 R 35 -18 R 18 0 R D 2220 17076 M 21244 0 R D 2220 17076 M 0 -314 R D
6468 17076 M 0 -314 R D 10717 17076 M 0 -314 R D 14966 17076 M 0 -314 R D
19215 17076 M 0 -314 R D 23464 17076 M 0 -314 R D 3282 17076 M 0 -157 R D
4344 17076 M 0 -157 R D 5406 17076 M 0 -157 R D 7531 17076 M 0 -157 R D
8593 17076 M 0 -157 R D 9655 17076 M 0 -157 R D 11779 17076 M 0 -157 R D
12842 17076 M 0 -157 R D 13904 17076 M 0 -157 R D 16028 17076 M 0 -157 R D
17090 17076 M 0 -157 R D 18153 17076 M 0 -157 R D 20277 17076 M 0 -157 R D
21339 17076 M 0 -157 R D 22401 17076 M 0 -157 R D 2220 1408 M 0 15668 R D
2220 1408 M 425 0 R D 966 1776 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R
18 -87 R 35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R
-35 52 R -52 18 R -36 0 R -35 -18 R -17 -17 R -18 -35 R -17 -88 R 0 -53 R
17 -87 R 18 -35 R 17 -18 R 35 -17 R D 1002 1408 M 35 17 R 17 18 R 18 35 R
17 87 R 0 53 R -17 88 R -18 35 R -17 17 R -35 18 R D 1247 1443 M -18 -18 R
18 -17 R 17 17 R -17 18 R D 1545 1741 M 0 -333 R D 1562 1776 M 0 -368 R D
1562 1776 M -192 -263 R 280 0 R D 1492 1408 M 123 0 R D 1895 1741 M 0 -333 R
D 1913 1776 M 0 -368 R D 1913 1776 M -193 -263 R 281 0 R D 1843 1408 M
122 0 R D 2220 4019 M 425 0 R D 966 4176 M -52 -18 R -35 -52 R -18 -88 R
0 -53 R 18 -87 R 35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R 0 53 R
-18 88 R -35 52 R -52 18 R -36 0 R -35 -18 R -17 -17 R -18 -35 R -17 -88 R
0 -53 R 17 -87 R 18 -35 R 17 -18 R 35 -17 R D 1002 3808 M 35 17 R 17 18 R
18 35 R 17 87 R 0 53 R -17 88 R -18 35 R -17 17 R -35 18 R D 1247 3843 M
-18 -18 R 18 -17 R 17 17 R -17 18 R D 1545 4141 M 0 -333 R D 1562 4176 M
0 -368 R D 1562 4176 M -192 -263 R 280 0 R D 1492 3808 M 123 0 R D
1948 4123 M -18 -17 R 18 -18 R 17 18 R 0 17 R -17 35 R -35 18 R -53 0 R
-52 -18 R -35 -35 R -18 -35 R -17 -70 R 0 -105 R 17 -53 R 35 -35 R 53 -17 R
35 0 R 52 17 R 35 35 R 18 53 R 0 17 R -18 53 R -35 35 R -52 18 R -18 0 R
-52 -18 R -35 -35 R -18 -53 R D 1860 4176 M -35 -18 R -35 -35 R -17 -35 R
-18 -70 R 0 -105 R 18 -53 R 35 -35 R 35 -17 R D 1878 3808 M 35 17 R 35 35 R
17 53 R 0 17 R -17 53 R -35 35 R -35 18 R D 2220 6630 M 425 0 R D 966 6787 M
-52 -17 R -35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R 36 0 R
52 18 R 35 52 R 18 88 R 0 52 R -18 88 R -35 53 R -52 17 R -36 0 R -35 -17 R
-17 -18 R -18 -35 R -17 -88 R 0 -52 R 17 -88 R 18 -35 R 17 -17 R 35 -18 R D
1002 6419 M 35 18 R 17 17 R 18 35 R 17 88 R 0 52 R -17 88 R -18 35 R
-17 18 R -35 17 R D 1247 6454 M -18 -17 R 18 -18 R 17 18 R -17 17 R D
1545 6752 M 0 -333 R D 1562 6787 M 0 -368 R D 1562 6787 M -192 -263 R
280 0 R D 1492 6419 M 123 0 R D 1825 6787 M -52 -17 R -18 -35 R 0 -53 R
18 -35 R 52 -18 R 70 0 R 53 18 R 17 35 R 0 53 R -17 35 R -53 17 R -70 0 R
-35 -17 R -17 -35 R 0 -53 R 17 -35 R 35 -18 R D 1895 6629 M 35 18 R 18 35 R
0 53 R -18 35 R -35 17 R D 1825 6629 M -52 -17 R -18 -18 R -17 -35 R 0 -70 R
17 -35 R 18 -17 R 52 -18 R 70 0 R 53 18 R 17 17 R 18 35 R 0 70 R -18 35 R
-17 18 R -53 17 R D 1825 6629 M -35 -17 R -17 -18 R -18 -35 R 0 -70 R
18 -35 R 17 -17 R 35 -18 R D 1895 6419 M 35 18 R 18 17 R 17 35 R 0 70 R
-17 35 R -18 18 R -35 17 R D 2220 9242 M 425 0 R D 966 9398 M -52 -17 R
-35 -53 R -18 -87 R 0 -53 R 18 -87 R 35 -53 R 52 -18 R 36 0 R 52 18 R
35 53 R 18 87 R 0 53 R -18 87 R -35 53 R -52 17 R -36 0 R -35 -17 R
-17 -18 R -18 -35 R -17 -87 R 0 -53 R 17 -87 R 18 -36 R 17 -17 R 35 -18 R D
1002 9030 M 35 18 R 17 17 R 18 36 R 17 87 R 0 53 R -17 87 R -18 35 R
-17 18 R -35 17 R D 1247 9065 M -18 -17 R 18 -18 R 17 18 R -17 17 R D
1422 9398 M -35 -175 R 35 35 R 53 18 R 52 0 R 53 -18 R 35 -35 R 17 -52 R
0 -35 R -17 -53 R -35 -35 R -53 -18 R -52 0 R -53 18 R -17 17 R -18 36 R
0 17 R 18 18 R 17 -18 R -17 -17 R D 1527 9276 M 35 -18 R 35 -35 R 18 -52 R
0 -35 R -18 -53 R -35 -35 R -35 -18 R D 1422 9398 M 175 0 R D 1422 9381 M
88 0 R 87 17 R D 1843 9398 M -53 -17 R -35 -53 R -17 -87 R 0 -53 R 17 -87 R
35 -53 R 53 -18 R 35 0 R 52 18 R 35 53 R 18 87 R 0 53 R -18 87 R -35 53 R
-52 17 R -35 0 R -35 -17 R -18 -18 R -17 -35 R -18 -87 R 0 -53 R 18 -87 R
17 -36 R 18 -17 R 35 -18 R D 1878 9030 M 35 18 R 17 17 R 18 36 R 17 87 R
0 53 R -17 87 R -18 35 R -17 18 R -35 17 R D 2220 11853 M 425 0 R D
966 12010 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R
36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -36 0 R
-35 -18 R -17 -17 R -18 -35 R -17 -88 R 0 -53 R 17 -87 R 18 -35 R 17 -18 R
35 -17 R D 1002 11642 M 35 17 R 17 18 R 18 35 R 17 87 R 0 53 R -17 88 R
-18 35 R -17 17 R -35 18 R D 1247 11677 M -18 -18 R 18 -17 R 17 17 R
-17 18 R D 1422 12010 M -35 -175 R 35 35 R 53 17 R 52 0 R 53 -17 R 35 -35 R
17 -53 R 0 -35 R -17 -53 R -35 -35 R -53 -17 R -52 0 R -53 17 R -17 18 R
-18 35 R 0 17 R 18 18 R 17 -18 R -17 -17 R D 1527 11887 M 35 -17 R 35 -35 R
18 -53 R 0 -35 R -18 -53 R -35 -35 R -35 -17 R D 1422 12010 M 175 0 R D
1422 11992 M 88 0 R 87 18 R D 1755 11940 M 18 -18 R -18 -17 R -17 17 R
0 18 R 17 35 R 18 17 R 52 18 R 70 0 R 53 -18 R 17 -17 R 18 -35 R 0 -35 R
-18 -35 R -52 -35 R -88 -36 R -35 -17 R -35 -35 R -17 -53 R 0 -52 R D
1895 12010 M 35 -18 R 18 -17 R 17 -35 R 0 -35 R -17 -35 R -53 -35 R
-70 -36 R D 1738 11677 M 17 17 R 35 0 R 88 -35 R 52 0 R 35 18 R 18 17 R D
1790 11694 M 88 -52 R 70 0 R 17 17 R 18 35 R 0 35 R D 2220 14464 M 425 0 R D
966 14621 M -52 -17 R -35 -53 R -18 -88 R 0 -52 R 18 -88 R 35 -52 R 52 -18 R
36 0 R 52 18 R 35 52 R 18 88 R 0 52 R -18 88 R -35 53 R -52 17 R -36 0 R
-35 -17 R -17 -18 R -18 -35 R -17 -88 R 0 -52 R 17 -88 R 18 -35 R 17 -17 R
35 -18 R D 1002 14253 M 35 18 R 17 17 R 18 35 R 17 88 R 0 52 R -17 88 R
-18 35 R -17 18 R -35 17 R D 1247 14288 M -18 -17 R 18 -18 R 17 18 R
-17 17 R D 1422 14621 M -35 -175 R 35 35 R 53 17 R 52 0 R 53 -17 R 35 -35 R
17 -53 R 0 -35 R -17 -52 R -35 -35 R -53 -18 R -52 0 R -53 18 R -17 17 R
-18 35 R 0 18 R 18 17 R 17 -17 R -17 -18 R D 1527 14498 M 35 -17 R 35 -35 R
18 -53 R 0 -35 R -18 -52 R -35 -35 R -35 -18 R D 1422 14621 M 175 0 R D
1422 14604 M 88 0 R 87 17 R D 1895 14586 M 0 -333 R D 1913 14621 M 0 -368 R
D 1913 14621 M -193 -263 R 281 0 R D 1843 14253 M 122 0 R D 2220 17076 M
425 0 R D 966 17074 M -52 -17 R -35 -53 R -18 -88 R 0 -52 R 18 -88 R
35 -52 R 52 -18 R 36 0 R 52 18 R 35 52 R 18 88 R 0 52 R -18 88 R -35 53 R
-52 17 R -36 0 R -35 -17 R -17 -18 R -18 -35 R -17 -88 R 0 -52 R 17 -88 R
18 -35 R 17 -17 R 35 -18 R D 1002 16706 M 35 18 R 17 17 R 18 35 R 17 88 R
0 52 R -17 88 R -18 35 R -17 18 R -35 17 R D 1247 16741 M -18 -17 R 18 -18 R
17 18 R -17 17 R D 1422 17074 M -35 -175 R 35 35 R 53 17 R 52 0 R 53 -17 R
35 -35 R 17 -53 R 0 -35 R -17 -52 R -35 -35 R -53 -18 R -52 0 R -53 18 R
-17 17 R -18 35 R 0 18 R 18 17 R 17 -17 R -17 -18 R D 1527 16951 M 35 -17 R
35 -35 R 18 -53 R 0 -35 R -18 -52 R -35 -35 R -35 -18 R D 1422 17074 M
175 0 R D 1422 17057 M 88 0 R 87 17 R D 1948 17021 M -18 -17 R 18 -18 R
17 18 R 0 17 R -17 36 R -35 17 R -53 0 R -52 -17 R -35 -36 R -18 -35 R
-17 -70 R 0 -105 R 17 -52 R 35 -35 R 53 -18 R 35 0 R 52 18 R 35 35 R 18 52 R
0 18 R -18 52 R -35 35 R -52 18 R -18 0 R -52 -18 R -35 -35 R -18 -52 R D
1860 17074 M -35 -17 R -35 -36 R -17 -35 R -18 -70 R 0 -105 R 18 -52 R
35 -35 R 35 -18 R D 1878 16706 M 35 18 R 35 35 R 17 52 R 0 18 R -17 52 R
-35 35 R -35 18 R D 2220 2060 M 212 0 R D 2220 2713 M 212 0 R D 2220 3366 M
212 0 R D 2220 4672 M 212 0 R D 2220 5325 M 212 0 R D 2220 5977 M 212 0 R D
2220 7283 M 212 0 R D 2220 7936 M 212 0 R D 2220 8589 M 212 0 R D
2220 9894 M 212 0 R D 2220 10547 M 212 0 R D 2220 11200 M 212 0 R D
2220 12506 M 212 0 R D 2220 13159 M 212 0 R D 2220 13811 M 212 0 R D
2220 15117 M 212 0 R D 2220 15770 M 212 0 R D 2220 16423 M 212 0 R D
81 10223 M 0 35 R 18 35 R 35 18 R 280 87 R 35 18 R 18 17 R D 81 10258 M
18 18 R 35 17 R 280 88 R 35 17 R 18 35 R 0 35 R D 81 10486 M 35 -18 R
53 -35 R 210 -175 R 53 -35 R 35 -17 R D 23464 1408 M 0 15668 R D
23464 1408 M -425 0 R D 23464 4019 M -425 0 R D 23464 6630 M -425 0 R D
23464 9242 M -425 0 R D 23464 11853 M -425 0 R D 23464 14464 M -425 0 R D
23464 17076 M -425 0 R D 23464 2060 M -213 0 R D 23464 2713 M -213 0 R D
23464 3366 M -213 0 R D 23464 4672 M -213 0 R D 23464 5325 M -213 0 R D
23464 5977 M -213 0 R D 23464 7283 M -213 0 R D 23464 7936 M -213 0 R D
23464 8589 M -213 0 R D 23464 9894 M -213 0 R D 23464 10547 M -213 0 R D
23464 11200 M -213 0 R D 23464 12506 M -213 0 R D 23464 13159 M -213 0 R D
23464 13811 M -213 0 R D 23464 15117 M -213 0 R D 23464 15770 M -213 0 R D
23464 16423 M -213 0 R D 2220 9242 M 212 0 R 213 0 R 212 0 R 212 0 R 213 0 R
212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 212 0 R 213 0 R 212 0 R 213 0 R
212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 212 0 R 213 0 R 212 0 R 213 0 R
212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 212 0 R 213 0 R 212 0 R 213 0 R
212 0 R 213 0 R 212 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R
212 0 R 213 0 R 212 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R
212 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R
212 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R
212 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 212 0 R
213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 212 0 R
213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 212 0 R
213 0 R 212 0 R 213 0 R 212 0 R D 4233 8589 M 222 0 R -111 0 R 0 111 R
0 -222 R 0 111 R 111 111 R -222 -222 R 111 111 R -111 111 R 222 -222 R D
6357 8589 M 222 0 R -111 0 R 0 111 R 0 -222 R 0 111 R 111 111 R -222 -222 R
111 111 R -111 111 R 222 -222 R D 21228 7936 M 222 0 R -111 0 R 0 111 R
0 -222 R 0 111 R 111 111 R -222 -222 R 111 111 R -111 111 R 222 -222 R D
4238 8328 M 212 0 R -106 0 R 0 522 R -106 0 R 212 0 R D 6362 8458 M 213 0 R
-107 0 R 0 261 R -106 0 R 213 0 R D 21233 7675 M 212 0 R -106 0 R 0 522 R
-106 0 R 212 0 R D 4344 10005 M 111 -111 R -111 -111 R -111 111 R 111 111 R
D 12842 8961 M 111 -111 R -111 -111 R -111 111 R 111 111 R D 19215 8961 M
111 -111 R -111 -111 R -111 111 R 111 111 R D 4238 9242 M 212 0 R -106 0 R
0 1305 R -106 0 R 212 0 R D 6362 1249625 M 213 0 R -107 0 R -106 0 R 213 0 R
D 12735 8589 M 213 0 R -106 0 R 0 522 R -107 0 R 213 0 R D 19109 8589 M
212 0 R -106 0 R 0 522 R -106 0 R 212 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Page: 1 2
%%PageResources: (atend)
%%PageOrientation: Landscape
%%PageBoundingBox: 54 54 558 738
%%BeginPageSetup
save $IDL_DICT begin 54 738 translate 0.0283465 dup scale 270 rotate
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 21244 0 R D 2220 1408 M 0 313 R D
1922 984 M -53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R
35 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -35 0 R
-35 -18 R -18 -17 R -17 -35 R -18 -88 R 0 -53 R 18 -87 R 17 -35 R 18 -18 R
35 -17 R D 1957 616 M 35 17 R 17 18 R 18 35 R 17 87 R 0 53 R -17 88 R
-18 35 R -17 17 R -35 18 R D 2202 651 M -17 -18 R 17 -17 R 18 17 R -18 18 R
D 2447 984 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R
52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R
-36 0 R -35 -18 R -17 -17 R -18 -35 R -17 -88 R 0 -53 R 17 -87 R 18 -35 R
17 -18 R 35 -17 R D 2483 616 M 35 17 R 17 18 R 18 35 R 17 87 R 0 53 R
-17 88 R -18 35 R -17 17 R -35 18 R D 6468 1408 M 0 313 R D 6170 984 M
-52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R 35 -53 R 52 -17 R 36 0 R
52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R -52 18 R -36 0 R -35 -18 R
-17 -17 R -18 -35 R -17 -88 R 0 -53 R 17 -87 R 18 -35 R 17 -18 R 35 -17 R D
6206 616 M 35 17 R 17 18 R 18 35 R 17 87 R 0 53 R -17 88 R -18 35 R -17 17 R
-35 18 R D 6451 651 M -18 -18 R 18 -17 R 17 17 R -17 18 R D 6609 914 M
17 -18 R -17 -18 R -18 18 R 0 18 R 18 35 R 17 17 R 53 18 R 70 0 R 52 -18 R
18 -17 R 17 -35 R 0 -36 R -17 -35 R -53 -35 R -87 -35 R -35 -17 R -35 -35 R
-18 -53 R 0 -52 R D 6749 984 M 35 -18 R 17 -17 R 18 -35 R 0 -36 R -18 -35 R
-52 -35 R -70 -35 R D 6591 651 M 18 17 R 35 0 R 87 -35 R 53 0 R 35 18 R
17 17 R D 6644 668 M 87 -52 R 70 0 R 18 17 R 17 35 R 0 35 R D 10717 1408 M
0 313 R D 10419 984 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R
35 -53 R 52 -17 R 35 0 R 53 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R
-53 18 R -35 0 R -35 -18 R -17 -17 R -18 -35 R -17 -88 R 0 -53 R 17 -87 R
18 -35 R 17 -18 R 35 -17 R D 10454 616 M 35 17 R 18 18 R 17 35 R 18 87 R
0 53 R -18 88 R -17 35 R -18 17 R -35 18 R D 10700 651 M -18 -18 R 18 -17 R
17 17 R -17 18 R D 10998 949 M 0 -333 R D 11015 984 M 0 -368 R D 11015 984 M
-193 -263 R 281 0 R D 10945 616 M 123 0 R D 14966 1408 M 0 313 R D
14668 984 M -52 -18 R -36 -52 R -17 -88 R 0 -53 R 17 -87 R 36 -53 R 52 -17 R
35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R
-35 -18 R -17 -17 R -18 -35 R -18 -88 R 0 -53 R 18 -87 R 18 -35 R 17 -18 R
35 -17 R D 14703 616 M 35 17 R 18 18 R 17 35 R 18 87 R 0 53 R -18 88 R
-17 35 R -18 17 R -35 18 R D 14949 651 M -18 -18 R 18 -17 R 17 17 R -17 18 R
D 15299 931 M -17 -17 R 17 -18 R 18 18 R 0 17 R -18 35 R -35 18 R -53 0 R
-52 -18 R -35 -35 R -18 -35 R -17 -70 R 0 -105 R 17 -53 R 35 -35 R 53 -17 R
35 0 R 53 17 R 35 35 R 17 53 R 0 17 R -17 53 R -35 35 R -53 17 R -18 0 R
-52 -17 R -35 -35 R -18 -53 R D 15211 984 M -35 -18 R -35 -35 R -17 -35 R
-18 -70 R 0 -105 R 18 -53 R 35 -35 R 35 -17 R D 15229 616 M 35 17 R 35 35 R
18 53 R 0 17 R -18 53 R -35 35 R -35 17 R D 19215 1408 M 0 313 R D
18917 984 M -53 -18 R -35 -52 R -17 -88 R 0 -53 R 17 -87 R 35 -53 R 53 -17 R
35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R -35 52 R -53 18 R -35 0 R
-35 -18 R -18 -17 R -17 -35 R -18 -88 R 0 -53 R 18 -87 R 17 -35 R 18 -18 R
35 -17 R D 18952 616 M 35 17 R 18 18 R 17 35 R 18 87 R 0 53 R -18 88 R
-17 35 R -18 17 R -35 18 R D 19197 651 M -17 -18 R 17 -17 R 18 17 R -18 18 R
D 19425 984 M -52 -18 R -18 -35 R 0 -53 R 18 -35 R 52 -17 R 70 0 R 53 17 R
17 35 R 0 53 R -17 35 R -53 18 R -70 0 R -35 -18 R -17 -35 R 0 -53 R
17 -35 R 35 -17 R D 19495 826 M 35 17 R 18 35 R 0 53 R -18 35 R -35 18 R D
19425 826 M -52 -18 R -18 -17 R -17 -35 R 0 -70 R 17 -35 R 18 -18 R 52 -17 R
70 0 R 53 17 R 17 18 R 18 35 R 0 70 R -18 35 R -17 17 R -53 18 R D
19425 826 M -35 -18 R -17 -17 R -18 -35 R 0 -70 R 18 -35 R 17 -18 R 35 -17 R
D 19495 616 M 35 17 R 18 18 R 17 35 R 0 70 R -17 35 R -18 17 R -35 18 R D
23464 1408 M 0 313 R D 23113 914 M 35 17 R 53 53 R 0 -368 R D 23183 966 M
0 -350 R D 23113 616 M 158 0 R D 23446 651 M -17 -18 R 17 -17 R 18 17 R
-18 18 R D 23691 984 M -52 -18 R -35 -52 R -18 -88 R 0 -53 R 18 -87 R
35 -53 R 52 -17 R 36 0 R 52 17 R 35 53 R 18 87 R 0 53 R -18 88 R -35 52 R
-52 18 R -36 0 R -35 -18 R -17 -17 R -18 -35 R -17 -88 R 0 -53 R 17 -87 R
18 -35 R 17 -18 R 35 -17 R D 23727 616 M 35 17 R 17 18 R 18 35 R 17 87 R
0 53 R -17 88 R -18 35 R -17 17 R -35 18 R D 3282 1408 M 0 156 R D
4344 1408 M 0 156 R D 5406 1408 M 0 156 R D 7531 1408 M 0 156 R D
8593 1408 M 0 156 R D 9655 1408 M 0 156 R D 11779 1408 M 0 156 R D
12842 1408 M 0 156 R D 13904 1408 M 0 156 R D 16028 1408 M 0 156 R D
17090 1408 M 0 156 R D 18153 1408 M 0 156 R D 20277 1408 M 0 156 R D
21339 1408 M 0 156 R D 22401 1408 M 0 156 R D 14060 175 M -53 -18 R
-35 -35 R -17 -35 R -18 -53 R 0 -51 R 18 -35 R 52 -18 R 35 0 R 35 18 R
53 52 R 35 52 R 35 70 R 17 53 R D 14060 175 M -35 -18 R -35 -35 R -18 -35 R
-17 -53 R 0 -51 R 17 -35 R 35 -18 R D 14060 175 M 35 0 R 35 -18 R 17 -35 R
35 -139 R 18 -35 R 17 -18 R D 14095 175 M 17 -18 R 18 -35 R 35 -139 R
17 -35 R 35 -18 R 18 0 R D 2220 17076 M 21244 0 R D 2220 17076 M 0 -314 R D
6468 17076 M 0 -314 R D 10717 17076 M 0 -314 R D 14966 17076 M 0 -314 R D
19215 17076 M 0 -314 R D 23464 17076 M 0 -314 R D 3282 17076 M 0 -157 R D
4344 17076 M 0 -157 R D 5406 17076 M 0 -157 R D 7531 17076 M 0 -157 R D
8593 17076 M 0 -157 R D 9655 17076 M 0 -157 R D 11779 17076 M 0 -157 R D
12842 17076 M 0 -157 R D 13904 17076 M 0 -157 R D 16028 17076 M 0 -157 R D
17090 17076 M 0 -157 R D 18153 17076 M 0 -157 R D 20277 17076 M 0 -157 R D
21339 17076 M 0 -157 R D 22401 17076 M 0 -157 R D 2220 1408 M 0 15668 R D
2220 1408 M 425 0 R D 1317 1776 M -53 -18 R -35 -52 R -17 -88 R 0 -53 R
17 -87 R 35 -53 R 53 -17 R 35 0 R 53 17 R 35 53 R 17 87 R 0 53 R -17 88 R
-35 52 R -53 18 R -35 0 R -35 -18 R -18 -17 R -17 -35 R -18 -88 R 0 -53 R
18 -87 R 17 -35 R 18 -18 R 35 -17 R D 1352 1408 M 35 17 R 18 18 R 17 35 R
18 87 R 0 53 R -18 88 R -17 35 R -18 17 R -35 18 R D 1597 1443 M -17 -18 R
17 -17 R 18 17 R -18 18 R D 1843 1776 M -53 -18 R -35 -52 R -17 -88 R
0 -53 R 17 -87 R 35 -53 R 53 -17 R 35 0 R 52 17 R 35 53 R 18 87 R 0 53 R
-18 88 R -35 52 R -52 18 R -35 0 R -35 -18 R -18 -17 R -17 -35 R -18 -88 R
0 -53 R 18 -87 R 17 -35 R 18 -18 R 35 -17 R D 1878 1408 M 35 17 R 17 18 R
18 35 R 17 87 R 0 53 R -17 88 R -18 35 R -17 17 R -35 18 R D 2220 9242 M
425 0 R D 1317 9398 M -53 -17 R -35 -53 R -17 -87 R 0 -53 R 17 -87 R
35 -53 R 53 -18 R 35 0 R 53 18 R 35 53 R 17 87 R 0 53 R -17 87 R -35 53 R
-53 17 R -35 0 R -35 -17 R -18 -18 R -17 -35 R -18 -87 R 0 -53 R 18 -87 R
17 -36 R 18 -17 R 35 -18 R D 1352 9030 M 35 18 R 18 17 R 17 36 R 18 87 R
0 53 R -18 87 R -17 35 R -18 18 R -35 17 R D 1597 9065 M -17 -17 R 17 -18 R
18 18 R -18 17 R D 1755 9328 M 18 -17 R -18 -18 R -17 18 R 0 17 R 17 35 R
18 18 R 52 17 R 70 0 R 53 -17 R 17 -18 R 18 -35 R 0 -35 R -18 -35 R
-52 -35 R -88 -35 R -35 -17 R -35 -35 R -17 -53 R 0 -53 R D 1895 9398 M
35 -17 R 18 -18 R 17 -35 R 0 -35 R -17 -35 R -53 -35 R -70 -35 R D
1738 9065 M 17 18 R 35 0 R 88 -35 R 52 0 R 35 17 R 18 18 R D 1790 9083 M
88 -53 R 70 0 R 17 18 R 18 35 R 0 35 R D 2220 17076 M 425 0 R D 1317 17074 M
-53 -17 R -35 -53 R -17 -88 R 0 -52 R 17 -88 R 35 -52 R 53 -18 R 35 0 R
53 18 R 35 52 R 17 88 R 0 52 R -17 88 R -35 53 R -53 17 R -35 0 R -35 -17 R
-18 -18 R -17 -35 R -18 -88 R 0 -52 R 18 -88 R 17 -35 R 18 -17 R 35 -18 R D
1352 16706 M 35 18 R 18 17 R 17 35 R 18 88 R 0 52 R -18 88 R -17 35 R
-18 18 R -35 17 R D 1597 16741 M -17 -17 R 17 -18 R 18 18 R -18 17 R D
1895 17039 M 0 -333 R D 1913 17074 M 0 -368 R D 1913 17074 M -193 -263 R
281 0 R D 1843 16706 M 122 0 R D 2220 3366 M 212 0 R D 2220 5325 M 212 0 R D
2220 7283 M 212 0 R D 2220 11200 M 212 0 R D 2220 13159 M 212 0 R D
2220 15117 M 212 0 R D 309 10530 M 18 -53 R 35 -35 R 70 -35 R 53 -17 R
70 -18 R 105 -17 R 158 -18 R D 309 10530 M 18 -35 R 35 -35 R 70 -35 R
53 -18 R 70 -17 R 105 -18 R 158 -17 R D 309 10530 M 0 35 R 18 35 R 17 17 R
53 0 R 35 -17 R 17 -18 R 18 -52 R 0 -70 R D 309 10565 M 35 35 R 53 0 R
35 -18 R 17 -17 R 18 -35 R D 467 10460 M 18 70 R 35 35 R 35 17 R 52 0 R
35 -17 R 18 -18 R 17 -52 R 0 -35 R -17 -35 R -18 -18 R -52 -17 R D
467 10460 M 18 52 R 35 35 R 35 18 R 52 0 R 35 -18 R 18 -17 R 17 -35 R D
23464 1408 M 0 15668 R D 23464 1408 M -425 0 R D 23464 9242 M -425 0 R D
23464 17076 M -425 0 R D 23464 3366 M -213 0 R D 23464 5325 M -213 0 R D
23464 7283 M -213 0 R D 23464 11200 M -213 0 R D 23464 13159 M -213 0 R D
23464 15117 M -213 0 R D 2220 14464 M 212 -130 R 213 -131 R 212 -130 R
212 -131 R 213 -131 R 212 -130 R 213 -131 R 212 -130 R 213 -131 R 212 -130 R
212 -131 R 213 -131 R 212 -130 R 213 -131 R 212 -130 R 213 -131 R 212 -130 R
213 -131 R 212 -131 R 212 -130 R 213 -131 R 212 -130 R 213 -131 R 212 -130 R
213 -131 R 212 0 R 213 0 R 212 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R
213 0 R 212 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R
213 0 R 212 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R
212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R
212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R
212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 212 0 R 213 0 R
212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 212 0 R 213 0 R
212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 213 0 R 212 0 R 212 0 R 213 0 R
212 0 R 213 0 R 212 0 R D 4233 13119 M 222 0 R -111 0 R 0 111 R 0 -222 R
0 111 R 111 111 R -222 -222 R 111 111 R -111 111 R 222 -222 R D 6357 11983 M
222 0 R -111 0 R 0 111 R 0 -222 R 0 111 R 111 111 R -222 -222 R 111 111 R
-111 111 R 222 -222 R D 21228 10808 M 222 0 R -111 0 R 0 111 R 0 -222 R
0 111 R 111 111 R -222 -222 R 111 111 R -111 111 R 222 -222 R D 4238 13002 M
212 0 R -106 0 R 0 235 R -106 0 R 212 0 R D 6362 10417 M 213 0 R -107 0 R
0 3133 R -106 0 R 213 0 R D 21233 10025 M 212 0 R -106 0 R 0 1567 R -106 0 R
212 0 R D 4344 13270 M 111 -111 R -111 -111 R -111 111 R 111 111 R D
6468 12094 M 111 -111 R -111 -111 R -111 111 R 111 111 R D 12842 11703 M
111 -111 R -111 -111 R -111 111 R 111 111 R D 19215 11703 M 111 -111 R
-111 -111 R -111 111 R 111 111 R D 4238 12767 M 212 0 R -106 0 R 0 783 R
-106 0 R 212 0 R D 6362 11592 M 213 0 R -107 0 R 0 783 R -106 0 R 213 0 R D
12735 10808 M 213 0 R -106 0 R 0 1567 R -107 0 R 213 0 R D 19109 10808 M
212 0 R -106 0 R 0 1567 R -106 0 R 212 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 2
%%DocumentNeededResources: font Helvetica
%%EOF
